Autonomous parafoil precision landing using convex real-time optimized guidance and control

To overcome the limitations of current parafoil precision landing capabilities, an efficient real-time convex optimized guidance and control strategy is presented. Successive convexification of the parafoil guidance problem guarantees local optimality with polynomial convergence rate for efficient real-time implementation, where each iteration is dynamically feasible. Our approach shows reliable and fast numerical convergence through in-flight recalculation of time of flight and a new optimal trajectory to cope with time-varying dynamics. The efficiency of our strategy is demonstrated via a comparative analysis of the existing X-38 in-flight demonstrated guidance and control system. Exhaustive Monte-Carlo simulations show performance improvements of about one order of magnitude. The concept proposed is simple, yet general, as it scales to any atmospheric parafoil landing system and allows efficient implementation relying only on the turn rate information.

==> Tikz/control.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,112); %set diagram left start at 0, and has height of 112

%Shape: Rectangle [id:dp8320173298920591] 
\draw   (133,20) -- (173,20) -- (173,85) -- (133,85) -- cycle ;
%Shape: Rectangle [id:dp4819850869410889] 
\draw   (5,30) -- (95,30) -- (95,80) -- (5,80) -- cycle ;
%Shape: Rectangle [id:dp6268463468847361] 
\draw   (233,13) -- (303,13) -- (303,80) -- (233,80) -- cycle ;
%Straight Lines [id:da692282537410713] 
\draw    (303,40) -- (338,40) -- (338,95) -- (113,95) -- (113,70) -- (131,70) ;
\draw [shift={(133,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38314712570210585] 
\draw    (173,28) -- (231,28) ;
\draw [shift={(233,28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7600551760188576] 
\draw    (173,73) -- (231,73) ;
\draw [shift={(233,73)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6066038546919641] 
\draw    (95,45) -- (131,45) ;
\draw [shift={(133,45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (153.5,35) node   [align=left] {$\displaystyle C_{1}$};
% Text Node
\draw (50,45) node   [align=left] {Guidance};
% Text Node
\draw (152.5,65) node   [align=left] {$\displaystyle C_{2}$};
% Text Node
\draw (240,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {Parafoil};
% Text Node
\draw (319,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\mathbf{x}}$};
% Text Node
\draw (189,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{\text{lat}}$};
% Text Node
\draw (185,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{\text{long}}$};
% Text Node
\draw (96,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u^{*} ,$};
% Text Node
\draw (116,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}^{*}$};
% Text Node
\draw (51,65) node   [align=left] {{\scriptsize (Algo.1)}};


\end{tikzpicture}

